Laser-stimulated electric quadrupole transitions in the molecular hydrogen ion H2+

Molecular hydrogen ions are of metrological relevance due to the possibility of precise theoretical evaluation of their spectrum and of external-field-induced shifts. We report the results of the calculations of the rate of laser-induced electric quadrupole transitions between a large set of ro-vibrational states of ${\rm H_2^+}$. The hyperfine and Zeeman structure of the E2 transition spectrum and the effects of the laser polarization are treated in detail. We also present the nuclear spin-electron spin coupling constants, computed with a precision 10 times higher than previously.

==> (inline-0) <==
\begin{longtable}{c @{\hspace{10mm}}d @{\hspace{1mm}}d @{\hspace{1mm}}d}
  \caption{Non-relativistic E2 transition energies
  $\Delta E^{\rm NR}=E^{\rm NR}_{v'L'}-E^{\rm NR}_{v'L'}$, in $cm^{-1}$,
  reduced matrix elements $\langle v'L'||Q^{(2)}||vL\rangle/ea_0^2$
  of the electric quadrupole moment of H$_2^+$
  between non-relativistic states with $0\le v\le 10$ and $0\le
  L\le 6$, in atomic units $ea_0^2$ ($a_0$ denoting the Bohr radius),
  and Einstein's coefficient $A_{if}$,
  in $s^{-1}$.}\\
 \label{fullt}
% $|v,L\rangle\rightarrow|v',L'\rangle$ &
 $v,L\rightarrow v',L'$ &
 \multicolumn{1}{c}{%\hspace*{-12mm}
 $\Delta E^{\rm NR}, cm^{-1}\hspace{0mm}$}  &
% \multicolumn{1}{c}{\hspace*{-14mm}
 \multicolumn{1}{c}{\hspace*{10mm}
 $\langle\ v'L'\bigr\|{\bf Q}^{(2)}\bigr\|vL\rangle$},\ a.u. &
% \multicolumn{1}{c}{%\hspace*{-14mm}
 \multicolumn{1}{c}{\hspace*{10mm}
 $A_{if},\ s^{-1}$}
 \\
 \hline
 \endfirsthead
 \multicolumn{3}{c}%
 {\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
 \hline
 \noindent
% $|v,L\rangle\rightarrow|v',L'\rangle$ &
 $v,L\rightarrow v',L'$ &
 \multicolumn{1}{c}{%\hspace*{-12mm}
 $\Delta E^{\rm NR}, cm^{-1}\hspace{0mm}$}  &
% \multicolumn{1}{c}{\hspace*{-14mm}
 \multicolumn{1}{c}{\hspace*{10mm}
 $\langle\ v'L'\bigr\|{\bf Q}^{(2)}\bigr\|vL\rangle$},\ a.u. &
% \multicolumn{1}{c}{%\hspace*{-14mm}
 \multicolumn{1}{c}{\hspace*{10mm}
 $A_{21},\ s^{-1}$}
 \\
 \hline
 \endhead
 \hline \multicolumn{3}{r}{\textit{Continued on next page}} \\
 \endfoot
 \hline
 \endlastfoot
 0,0$\rightarrow$\phantom{5}0,2 &   174.230 &   1.644960 &   0.973137[-11] \\
 0,0$\rightarrow$\phantom{5}1,2 &  2356.154 &  -0.313846 &   0.160207[-06] \\
 0,0$\rightarrow$\phantom{5}2,2 &  4411.180 &  -0.028919 &   0.312877[-07] \\
 0,0$\rightarrow$\phantom{5}3,2 &  6343.488 &  -0.004652 &   0.497870[-08] \\
 0,0$\rightarrow$\phantom{5}4,2 &  8156.596 &  -0.001048 &   0.888671[-09] \\
 0,0$\rightarrow$\phantom{5}5,2 &  9853.380 &  -0.000298 &   0.185072[-09] \\
 0,0$\rightarrow$\phantom{5}6,2 & 11436.088 &  -0.000100 &   0.441771[-10] \\
 0,1$\rightarrow$\phantom{5}0,3 &   288.850 &   2.217064 &   0.158133[-09] \\
 0,1$\rightarrow$\phantom{5}1,1 &  2188.034 &   0.376163 &   0.264911[-06] \\
 0,1$\rightarrow$\phantom{5}1,3 &  2461.655 &  -0.395911 &   0.226689[-06] \\
 0,1$\rightarrow$\phantom{5}2,1 &  4248.963 &   0.028875 &   0.431045[-07] \\
 0,1$\rightarrow$\phantom{5}2,3 &  4507.874 &  -0.040697 &   0.493277[-07] \\
 0,1$\rightarrow$\phantom{5}3,1 &  6186.994 &   0.004044 &   0.553479[-08] \\
 0,1$\rightarrow$\phantom{5}3,3 &  6431.638 &  -0.007056 &   0.876641[-08] \\
 0,1$\rightarrow$\phantom{5}4,1 &  8005.679 &   0.000792 &   0.770296[-09] \\
 0,1$\rightarrow$\phantom{5}4,3 &  8236.419 &  -0.001698 &   0.174838[-08] \\
 0,1$\rightarrow$\phantom{5}5,1 &  9707.923 &   0.000192 &   0.118641[-09] \\
 0,1$\rightarrow$\phantom{5}5,3 &  9925.054 &   0.000514 &   0.407798[-09] \\
 0,1$\rightarrow$\phantom{5}6,1 & 11296.004 &  -0.000053 &   0.190618[-10] \\
 0,1$\rightarrow$\phantom{5}6,3 & 11499.735 &  -0.000185 &   0.109707[-09] \\
 0,2$\rightarrow$\phantom{5}0,4 &   401.208 &   2.668039 &   0.920844[-09] \\
 0,2$\rightarrow$\phantom{5}1,0 &  2016.868 &  -0.373540 &   0.521508[-06] \\
 0,2$\rightarrow$\phantom{5}1,2 &  2181.924 &   0.411812 &   0.187856[-06] \\
 0,2$\rightarrow$\phantom{5}1,4 &  2561.944 &  -0.443985 &   0.270732[-06] \\
 0,2$\rightarrow$\phantom{5}2,0 &  4080.758 &  -0.023126 &   0.677783[-07] \\
 0,2$\rightarrow$\phantom{5}2,2 &  4236.950 &   0.031686 &   0.307072[-07] \\
 0,2$\rightarrow$\phantom{5}2,4 &  4596.501 &  -0.050500 &   0.651144[-07] \\
 0,2$\rightarrow$\phantom{5}3,0 &  6021.660 &  -0.002661 &   0.627797[-08] \\
 0,2$\rightarrow$\phantom{5}3,2 &  6169.258 &   0.004448 &   0.396055[-08] \\
 0,2$\rightarrow$\phantom{5}3,4 &  6508.950 &   0.009347 &   0.127026[-07] \\
 0,2$\rightarrow$\phantom{5}4,0 &  7843.141 &  -0.000398 &   0.525576[-09] \\
 0,2$\rightarrow$\phantom{5}4,2 &  7982.366 &   0.000874 &   0.554230[-09] \\
 0,2$\rightarrow$\phantom{5}4,4 &  8302.707 &   0.002372 &   0.276245[-08] \\
 0,2$\rightarrow$\phantom{5}5,0 &  9548.122 &  -0.000058 &   0.296012[-10] \\
 0,2$\rightarrow$\phantom{5}5,2 &  9679.150 &   0.000213 &   0.860557[-10] \\
 0,2$\rightarrow$\phantom{5}5,4 &  9980.539 &  -0.000753 &   0.699088[-09] \\
 0,2$\rightarrow$\phantom{5}6,2 & 11261.857 &   0.000059 &   0.140120[-10] \\
 0,2$\rightarrow$\phantom{5}6,4 & 11544.587 &  -0.000282 &   0.203541[-09] \\
 0,3$\rightarrow$\phantom{5}0,5 &   510.478 &   3.065234 &   0.331604[-08] \\
 0,3$\rightarrow$\phantom{5}1,1 &  1899.184 &  -0.529496 &   0.258605[-06] \\
 0,3$\rightarrow$\phantom{5}1,3 &  2172.804 &   0.473113 &   0.173434[-06] \\
 0,3$\rightarrow$\phantom{5}1,5 &  2656.265 &   0.473145 &   0.301407[-06] \\
 0,3$\rightarrow$\phantom{5}2,1 &  3960.113 &  -0.027758 &   0.280160[-07] \\
 0,3$\rightarrow$\phantom{5}2,3 &  4219.023 &   0.036532 &   0.285437[-07] \\
 0,3$\rightarrow$\phantom{5}2,5 &  4676.379 &  -0.059153 &   0.796725[-07] \\
 0,3$\rightarrow$\phantom{5}3,1 &  5898.144 &  -0.002632 &   0.184573[-08] \\
 0,3$\rightarrow$\phantom{5}3,3 &  6142.788 &   0.005146 &   0.370583[-08] \\
 0,3$\rightarrow$\phantom{5}3,5 &  6574.810 &   0.011606 &   0.168506[-07] \\
 0,3$\rightarrow$\phantom{5}4,1 &  7716.829 &  -0.000253 &   0.652655[-10] \\
 0,3$\rightarrow$\phantom{5}4,3 &  7947.568 &   0.001015 &   0.522753[-09] \\
 0,3$\rightarrow$\phantom{5}4,5 &  8354.897 &   0.003080 &   0.393231[-08] \\
 0,3$\rightarrow$\phantom{5}5,1 &  9419.072 &   0.000020 &   0.112737[-11] \\
 0,3$\rightarrow$\phantom{5}5,3 &  9636.203 &  -0.000249 &   0.821237[-10] \\
 0,3$\rightarrow$\phantom{5}5,5 & 10019.341 &   0.001015 &   0.105967[-08] \\
 0,3$\rightarrow$\phantom{5}6,1 & 11007.153 &  -0.000039 &   0.925494[-11] \\
 0,3$\rightarrow$\phantom{5}6,3 & 11210.885 &   0.000069 &   0.136296[-10] \\
 0,3$\rightarrow$\phantom{5}6,5 & 11570.191 &  -0.000393 &   0.326803[-09] \\
 0,4$\rightarrow$\phantom{5}0,6 &   615.914 &   3.433873 &   0.900366[-08] \\
 0,4$\rightarrow$\phantom{5}1,2 &  1780.715 &  -0.667785 &   0.178844[-06] \\
 0,4$\rightarrow$\phantom{5}1,4 &  2160.736 &   0.532982 &   0.166490[-06] \\
 0,4$\rightarrow$\phantom{5}1,6 &  2743.965 &   0.489262 &   0.320799[-06] \\
 0,4$\rightarrow$\phantom{5}2,2 &  3835.741 &  -0.028888 &   0.155208[-07] \\
 0,4$\rightarrow$\phantom{5}2,4 &  4195.293 &   0.041347 &   0.276482[-07] \\
 0,4$\rightarrow$\phantom{5}2,6 &  4746.934 &  -0.066873 &   0.928579[-07] \\
 0,4$\rightarrow$\phantom{5}3,2 &  5768.050 &  -0.002013 &   0.579405[-09] \\
 0,4$\rightarrow$\phantom{5}3,4 &  6107.742 &  -0.005851 &   0.362052[-08] \\
 0,4$\rightarrow$\phantom{5}3,6 &  6628.719 &   0.013833 &   0.210986[-07] \\
 0,4$\rightarrow$\phantom{5}4,2 &  7581.158 &   0.000022 &   0.280067[-12] \\
 0,4$\rightarrow$\phantom{5}4,4 &  7901.499 &  -0.001160 &   0.516004[-09] \\
 0,4$\rightarrow$\phantom{5}4,6 &  8392.570 &   0.003817 &   0.522541[-08] \\
 0,4$\rightarrow$\phantom{5}5,2 &  9277.941 &   0.000133 &   0.274148[-10] \\
 0,4$\rightarrow$\phantom{5}5,4 &  9579.331 &   0.000286 &   0.822770[-10] \\
 0,4$\rightarrow$\phantom{5}5,6 & 10041.095 &  -0.001298 &   0.148148[-08] \\
 0,4$\rightarrow$\phantom{5}6,2 & 10860.649 &   0.000089 &   0.270125[-10] \\
 0,4$\rightarrow$\phantom{5}6,4 & 11143.379 &   0.000081 &   0.139808[-10] \\
 0,4$\rightarrow$\phantom{5}6,6 & 11576.255 &   0.000516 &   0.477744[-09] \\
 0,5$\rightarrow$\phantom{5}1,3 &  1662.327 &  -0.801297 &   0.130397[-06] \\
 0,5$\rightarrow$\phantom{5}1,5 &  2145.787 &  -0.590289 &   0.161388[-06] \\
 0,5$\rightarrow$\phantom{5}2,3 &  3708.545 &  -0.027590 &   0.854349[-08] \\
 0,5$\rightarrow$\phantom{5}2,5 &  4165.901 &   0.046058 &   0.270990[-07] \\
 0,5$\rightarrow$\phantom{5}3,3 &  5632.310 &  -0.000999 &   0.905859[-10] \\
 0,5$\rightarrow$\phantom{5}3,5 &  6064.332 &  -0.006553 &   0.358586[-08] \\
 0,5$\rightarrow$\phantom{5}4,3 &  7437.090 &   0.000380 &   0.524742[-10] \\
 0,5$\rightarrow$\phantom{5}4,5 &  7844.420 &  -0.001308 &   0.517393[-09] \\
 0,5$\rightarrow$\phantom{5}5,3 &  9125.726 &  -0.000267 &   0.724467[-10] \\
 0,5$\rightarrow$\phantom{5}5,5 &  9508.862 &  -0.000326 &   0.839520[-10] \\
 0,5$\rightarrow$\phantom{5}6,3 & 10700.406 &   0.000146 &   0.475315[-10] \\
 0,5$\rightarrow$\phantom{5}6,5 & 11059.713 &   0.000093 &   0.146562[-10] \\
 0,6$\rightarrow$\phantom{5}1,4 &  1544.822 &  -0.934531 &   0.956175[-07] \\
 0,6$\rightarrow$\phantom{5}1,6 &  2128.052 &  -0.645658 &   0.156737[-06] \\
 0,6$\rightarrow$\phantom{5}2,4 &  3579.380 &  -0.024258 &   0.430251[-08] \\
 0,6$\rightarrow$\phantom{5}2,6 &  4131.020 &   0.050721 &   0.266641[-07] \\
 0,6$\rightarrow$\phantom{5}3,4 &  5491.828 &  -0.000316 &   0.622485[-11] \\
 0,6$\rightarrow$\phantom{5}3,6 &  6012.806 &  -0.007263 &   0.357142[-08] \\
 0,6$\rightarrow$\phantom{5}4,4 &  7285.585 &  -0.000794 &   0.161116[-09] \\
 0,6$\rightarrow$\phantom{5}4,6 &  7776.657 &  -0.001460 &   0.522583[-09] \\
 0,6$\rightarrow$\phantom{5}5,4 &  8963.417 &   0.000414 &   0.123564[-09] \\
 0,6$\rightarrow$\phantom{5}5,6 &  9425.181 &   0.000367 &   0.864640[-10] \\
 0,6$\rightarrow$\phantom{5}6,4 & 10527.466 &   0.000205 &   0.674579[-10] \\
 0,6$\rightarrow$\phantom{5}6,6 & 10960.342 &  -0.000107 &   0.155569[-10] \\
 1,0$\rightarrow$\phantom{5}1,2 &   165.056 &   1.878283 &   0.968053[-11] \\
 1,0$\rightarrow$\phantom{5}2,2 &  2220.082 &  -0.463388 &   0.259397[-06] \\
 1,0$\rightarrow$\phantom{5}3,2 &  4152.390 &  -0.053268 &   0.784599[-07] \\
 1,0$\rightarrow$\phantom{5}4,2 &  5965.499 &  -0.009970 &   0.168227[-07] \\
 1,0$\rightarrow$\phantom{5}5,2 &  7662.283 &  -0.002518 &   0.375135[-08] \\
 1,0$\rightarrow$\phantom{5}6,2 &  9244.990 &  -0.000787 &   0.936967[-09] \\
 1,0$\rightarrow$\phantom{5}7,2 & 10715.226 &   0.000288 &   0.262071[-09] \\
 1,1$\rightarrow$\phantom{5}1,3 &   273.621 &   2.529827 &   0.157047[-09] \\
 1,1$\rightarrow$\phantom{5}2,1 &  2060.930 &   0.558279 &   0.432610[-06] \\
 1,1$\rightarrow$\phantom{5}2,3 &  2319.839 &  -0.582238 &   0.364412[-06] \\
 1,1$\rightarrow$\phantom{5}3,1 &  3998.960 &   0.053772 &   0.110389[-06] \\
 1,1$\rightarrow$\phantom{5}3,3 &  4243.604 &  -0.074474 &   0.122120[-06] \\
 1,1$\rightarrow$\phantom{5}4,1 &  5817.645 &   0.008840 &   0.194393[-07] \\
 1,1$\rightarrow$\phantom{5}4,3 &  6048.385 &  -0.014975 &   0.290407[-07] \\
 1,1$\rightarrow$\phantom{5}5,1 &  7519.889 &   0.001966 &   0.346911[-08] \\
 1,1$\rightarrow$\phantom{5}5,3 &  7737.020 &   0.004022 &   0.717657[-08] \\
 1,1$\rightarrow$\phantom{5}6,1 &  9107.970 &  -0.000535 &   0.669334[-09] \\
 1,1$\rightarrow$\phantom{5}6,3 &  9311.701 &  -0.001332 &   0.198600[-08] \\
 1,1$\rightarrow$\phantom{5}7,1 & 10583.523 &   0.000166 &   0.136384[-09] \\
 1,1$\rightarrow$\phantom{5}7,3 & 10773.992 &  -0.000515 &   0.617027[-09] \\
 1,2$\rightarrow$\phantom{5}1,4 &   380.020 &   3.041389 &   0.912286[-09] \\
 1,2$\rightarrow$\phantom{5}2,0 &  1898.834 &  -0.556825 &   0.857180[-06] \\
 1,2$\rightarrow$\phantom{5}2,2 &  2055.026 &   0.611144 &   0.306623[-06] \\
 1,2$\rightarrow$\phantom{5}2,4 &  2414.578 &  -0.650060 &   0.431588[-06] \\
 1,2$\rightarrow$\phantom{5}3,0 &  3839.736 &  -0.043647 &   0.178077[-06] \\
 1,2$\rightarrow$\phantom{5}3,2 &  3987.334 &   0.059005 &   0.785998[-07] \\
 1,2$\rightarrow$\phantom{5}3,4 &  4327.026 &   0.091847 &   0.159235[-06] \\
 1,2$\rightarrow$\phantom{5}4,0 &  5661.216 &  -0.006002 &   0.234622[-07] \\
 1,2$\rightarrow$\phantom{5}4,2 &  5800.442 &   0.009722 &   0.139011[-07] \\
 1,2$\rightarrow$\phantom{5}4,4 &  6120.783 &   0.019673 &   0.413742[-07] \\
 1,2$\rightarrow$\phantom{5}5,0 &  7366.198 &  -0.001063 &   0.274207[-08] \\
 1,2$\rightarrow$\phantom{5}5,2 &  7497.227 &   0.002168 &   0.249300[-08] \\
 1,2$\rightarrow$\phantom{5}5,4 &  7798.615 &  -0.005559 &   0.110939[-07] \\
 1,2$\rightarrow$\phantom{5}6,0 &  8956.972 &  -0.000200 &   0.257719[-09] \\
 1,2$\rightarrow$\phantom{5}6,2 &  9079.935 &   0.000592 &   0.484237[-09] \\
 1,2$\rightarrow$\phantom{5}6,4 &  9362.663 &  -0.001923 &   0.331170[-08] \\
 1,2$\rightarrow$\phantom{5}7,0 & 10435.189 &   0.000024 &   0.812727[-11] \\
 1,2$\rightarrow$\phantom{5}7,2 & 10550.170 &  -0.000184 &   0.996585[-10] \\
 1,2$\rightarrow$\phantom{5}7,4 & 10814.419 &   0.000775 &   0.110573[-08] \\
 1,3$\rightarrow$\phantom{5}1,5 &   483.461 &  -3.489627 &   0.327474[-08] \\
 1,3$\rightarrow$\phantom{5}2,1 &  1787.308 &  -0.791270 &   0.426310[-06] \\
 1,3$\rightarrow$\phantom{5}2,3 &  2046.218 &   0.702042 &   0.282871[-06] \\
 1,3$\rightarrow$\phantom{5}2,5 &  2503.575 &  -0.689362 &   0.475887[-06] \\
 1,3$\rightarrow$\phantom{5}3,1 &  3725.339 &  -0.052980 &   0.751841[-07] \\
 1,3$\rightarrow$\phantom{5}3,3 &  3969.983 &   0.068023 &   0.730063[-07] \\
 1,3$\rightarrow$\phantom{5}3,5 &  4402.005 &   0.106955 &   0.192514[-06] \\
 1,3$\rightarrow$\phantom{5}4,1 &  5544.023 &  -0.006157 &   0.741224[-08] \\
 1,3$\rightarrow$\phantom{5}4,3 &  5774.764 &   0.011246 &   0.129946[-07] \\
 1,3$\rightarrow$\phantom{5}4,5 &  6182.093 &   0.024250 &   0.540663[-07] \\
 1,3$\rightarrow$\phantom{5}5,1 &  7246.268 &  -0.000789 &   0.464705[-09] \\
 1,3$\rightarrow$\phantom{5}5,3 &  7463.399 &  -0.002517 &   0.234725[-08] \\
 1,3$\rightarrow$\phantom{5}5,5 &  7846.535 &   0.007157 &   0.155099[-07] \\
 1,3$\rightarrow$\phantom{5}6,1 &  8834.349 &   0.000027 &   0.141775[-11] \\
 1,3$\rightarrow$\phantom{5}6,3 &  9038.080 &   0.000691 &   0.460382[-09] \\
 1,3$\rightarrow$\phantom{5}6,5 &  9397.387 &  -0.002566 &   0.491371[-08] \\
 1,3$\rightarrow$\phantom{5}7,1 & 10309.902 &   0.000071 &   0.218947[-10] \\
 1,3$\rightarrow$\phantom{5}7,3 & 10500.371 &   0.000217 &   0.961302[-10] \\
 1,3$\rightarrow$\phantom{5}7,5 & 10836.066 &   0.001067 &   0.173120[-08] \\
 1,4$\rightarrow$\phantom{5}1,6 &   583.229 &  -3.903136 &   0.885698[-08] \\
 1,4$\rightarrow$\phantom{5}2,2 &  1675.006 &  -1.000102 &   0.295394[-06] \\
 1,4$\rightarrow$\phantom{5}2,4 &  2034.557 &   0.790770 &   0.271273[-06] \\
 1,4$\rightarrow$\phantom{5}2,6 &  2586.198 &  -0.708960 &   0.500967[-06] \\
 1,4$\rightarrow$\phantom{5}3,2 &  3607.314 &  -0.055927 &   0.427952[-07] \\
 1,4$\rightarrow$\phantom{5}3,4 &  3947.006 &  -0.076982 &   0.706445[-07] \\
 1,4$\rightarrow$\phantom{5}3,6 &  4467.984 &   0.120225 &   0.221719[-06] \\
 1,4$\rightarrow$\phantom{5}4,2 &  5420.422 &  -0.005056 &   0.267889[-08] \\
 1,4$\rightarrow$\phantom{5}4,4 &  5740.763 &  -0.012784 &   0.126797[-07] \\
 1,4$\rightarrow$\phantom{5}4,6 &  6231.835 &   0.028717 &   0.667728[-07] \\
 1,4$\rightarrow$\phantom{5}5,2 &  7117.207 &  -0.000203 &   0.169356[-10] \\
 1,4$\rightarrow$\phantom{5}5,4 &  7418.595 &   0.002875 &   0.231175[-08] \\
 1,4$\rightarrow$\phantom{5}5,6 &  7880.359 &  -0.008804 &   0.202927[-07] \\
 1,4$\rightarrow$\phantom{5}6,2 &  8699.914 &   0.000241 &   0.646408[-10] \\
 1,4$\rightarrow$\phantom{5}6,4 &  8982.644 &   0.000794 &   0.459079[-09] \\
 1,4$\rightarrow$\phantom{5}6,6 &  9415.520 &   0.003254 &   0.675074[-08] \\
 1,4$\rightarrow$\phantom{5}7,2 & 10170.149 &  -0.000199 &   0.962644[-10] \\
 1,4$\rightarrow$\phantom{5}7,4 & 10434.399 &  -0.000252 &   0.976226[-10] \\
 1,4$\rightarrow$\phantom{5}7,6 & 10838.635 &   0.001388 &   0.248188[-08] \\
 1,5$\rightarrow$\phantom{5}2,3 &  1562.758 &   1.202321 &   0.215575[-06] \\
 1,5$\rightarrow$\phantom{5}2,5 &  2020.114 &  -0.875645 &   0.262629[-06] \\
 1,5$\rightarrow$\phantom{5}3,3 &  3486.522 &   0.054463 &   0.244493[-07] \\
 1,5$\rightarrow$\phantom{5}3,5 &  3918.545 &   0.085743 &   0.691549[-07] \\
 1,5$\rightarrow$\phantom{5}4,3 &  5291.303 &   0.003113 &   0.643297[-09] \\
 1,5$\rightarrow$\phantom{5}4,5 &  5698.632 &   0.014316 &   0.125397[-07] \\
 1,5$\rightarrow$\phantom{5}5,3 &  6979.938 &   0.000581 &   0.896252[-10] \\
 1,5$\rightarrow$\phantom{5}5,5 &  7363.075 &   0.003239 &   0.231188[-08] \\
 1,5$\rightarrow$\phantom{5}6,3 &  8554.620 &  -0.000564 &   0.233302[-09] \\
 1,5$\rightarrow$\phantom{5}6,5 &  8913.926 &  -0.000902 &   0.465894[-09] \\
 1,5$\rightarrow$\phantom{5}7,3 & 10016.910 &  -0.000345 &   0.191775[-09] \\
 1,5$\rightarrow$\phantom{5}7,5 & 10352.605 &   0.000289 &   0.101197[-09] \\
 1,6$\rightarrow$\phantom{5}2,4 &  1451.328 &   1.404509 &   0.158064[-06] \\
 1,6$\rightarrow$\phantom{5}2,6 &  2002.969 &  -0.957591 &   0.254675[-06] \\
 1,6$\rightarrow$\phantom{5}3,4 &  3363.777 &  -0.049299 &   0.130245[-07] \\
 1,6$\rightarrow$\phantom{5}3,6 &  3884.754 &   0.094415 &   0.679443[-07] \\
 1,6$\rightarrow$\phantom{5}4,4 &  5157.534 &  -0.000522 &   0.123797[-10] \\
 1,6$\rightarrow$\phantom{5}4,6 &  5648.605 &   0.015864 &   0.124679[-07] \\
 1,6$\rightarrow$\phantom{5}5,4 &  6835.366 &  -0.001507 &   0.421920[-09] \\
 1,6$\rightarrow$\phantom{5}5,6 &  7297.129 &  -0.003614 &   0.232825[-08] \\
 1,6$\rightarrow$\phantom{5}6,4 &  8399.414 &  -0.000924 &   0.443817[-09] \\
 1,6$\rightarrow$\phantom{5}6,6 &  8832.290 &   0.001015 &   0.477017[-09] \\
 1,6$\rightarrow$\phantom{5}7,4 &  9851.170 &   0.000501 &   0.289638[-09] \\
 1,6$\rightarrow$\phantom{5}7,6 & 10255.404 &   0.000329 &   0.106072[-09] \\
 2,0$\rightarrow$\phantom{5}2,2 &   156.191 &   2.129388 &   0.944158[-11] \\
 2,0$\rightarrow$\phantom{5}3,2 &  2088.500 &  -0.591802 &   0.311714[-06] \\
 2,0$\rightarrow$\phantom{5}4,2 &  3901.608 &  -0.080164 &   0.130139[-06] \\
 2,0$\rightarrow$\phantom{5}5,2 &  5598.392 &  -0.016947 &   0.353783[-07] \\
 2,0$\rightarrow$\phantom{5}6,2 &  7181.100 &  -0.004707 &   0.947788[-08] \\
 2,0$\rightarrow$\phantom{5}7,2 &  8651.335 &   0.001594 &   0.275924[-08] \\
 2,0$\rightarrow$\phantom{5}8,2 & 10010.054 &   0.000627 &   0.883964[-09] \\
 2,1$\rightarrow$\phantom{5}2,3 &   258.910 &   2.866336 &   0.152934[-09] \\
 2,1$\rightarrow$\phantom{5}3,1 &  1938.031 &   0.716789 &   0.524404[-06] \\
 2,1$\rightarrow$\phantom{5}3,3 &  2182.674 &  -0.740545 &   0.434660[-06] \\
 2,1$\rightarrow$\phantom{5}4,1 &  3756.715 &   0.081792 &   0.186873[-06] \\
 2,1$\rightarrow$\phantom{5}4,3 &  3987.455 &  -0.111358 &   0.199998[-06] \\
 2,1$\rightarrow$\phantom{5}5,1 &  5458.959 &   0.015308 &   0.424112[-07] \\
 2,1$\rightarrow$\phantom{5}5,3 &  5676.090 &   0.025210 &   0.599070[-07] \\
 2,1$\rightarrow$\phantom{5}6,1 &  7047.041 &  -0.003786 &   0.930157[-08] \\
 2,1$\rightarrow$\phantom{5}6,3 &  7250.771 &  -0.007420 &   0.176529[-07] \\
 2,1$\rightarrow$\phantom{5}7,1 &  8522.594 &   0.001136 &   0.216682[-08] \\
 2,1$\rightarrow$\phantom{5}7,3 &  8713.062 &  -0.002650 &   0.564057[-08] \\
 2,1$\rightarrow$\phantom{5}8,1 &  9886.608 &   0.000390 &   0.536120[-09] \\
 2,1$\rightarrow$\phantom{5}8,3 & 10063.865 &  -0.001096 &   0.198279[-08] \\
 2,2$\rightarrow$\phantom{5}2,4 &   359.552 &   3.442929 &   0.886366[-09] \\
 2,2$\rightarrow$\phantom{5}3,0 &  1784.710 &  -0.718137 &   0.104581[-05] \\
 2,2$\rightarrow$\phantom{5}3,2 &  1932.309 &   0.784615 &   0.371470[-06] \\
 2,2$\rightarrow$\phantom{5}3,4 &  2272.000 &   0.823019 &   0.510293[-06] \\
 2,2$\rightarrow$\phantom{5}4,0 &  3606.191 &  -0.067245 &   0.308863[-06] \\
 2,2$\rightarrow$\phantom{5}4,2 &  3745.417 &   0.089749 &   0.132982[-06] \\
 2,2$\rightarrow$\phantom{5}4,4 &  4065.757 &   0.136499 &   0.257588[-06] \\
 2,2$\rightarrow$\phantom{5}5,0 &  5311.172 &  -0.010697 &   0.541621[-07] \\
 2,2$\rightarrow$\phantom{5}5,2 &  5442.201 &   0.016836 &   0.303089[-07] \\
 2,2$\rightarrow$\phantom{5}5,4 &  5743.590 &  -0.032849 &   0.839310[-07] \\
 2,2$\rightarrow$\phantom{5}6,0 &  6901.945 &  -0.002177 &   0.831359[-08] \\
 2,2$\rightarrow$\phantom{5}6,2 &  7024.909 &   0.004174 &   0.667731[-08] \\
 2,2$\rightarrow$\phantom{5}6,4 &  7307.638 &  -0.010149 &   0.267128[-07] \\
 2,2$\rightarrow$\phantom{5}7,0 &  8380.164 &   0.000494 &   0.112758[-08] \\
 2,2$\rightarrow$\phantom{5}7,2 &  8495.144 &  -0.001256 &   0.156441[-08] \\
 2,2$\rightarrow$\phantom{5}7,4 &  8759.394 &   0.003778 &   0.915889[-08] \\
 2,2$\rightarrow$\phantom{5}8,0 &  9746.834 &   0.000101 &   0.100076[-09] \\
 2,2$\rightarrow$\phantom{5}8,2 &  9853.862 &  -0.000433 &   0.390124[-09] \\
 2,2$\rightarrow$\phantom{5}8,4 & 10099.691 &  -0.001622 &   0.343842[-08] \\
 2,3$\rightarrow$\phantom{5}2,5 &   457.356 &   3.945834 &   0.317219[-08] \\
 2,3$\rightarrow$\phantom{5}3,1 &  1679.121 &  -1.023101 &   0.521585[-06] \\
 2,3$\rightarrow$\phantom{5}3,3 &  1923.765 &   0.901230 &   0.342398[-06] \\
 2,3$\rightarrow$\phantom{5}3,5 &  2355.787 &   0.868300 &   0.556965[-06] \\
 2,3$\rightarrow$\phantom{5}4,1 &  3497.805 &  -0.082484 &   0.132984[-06] \\
 2,3$\rightarrow$\phantom{5}4,3 &  3728.546 &   0.103462 &   0.123412[-06] \\
 2,3$\rightarrow$\phantom{5}4,5 &  4135.875 &   0.158017 &   0.307645[-06] \\
 2,3$\rightarrow$\phantom{5}5,1 &  5200.050 &  -0.011323 &   0.181984[-07] \\
 2,3$\rightarrow$\phantom{5}5,3 &  5417.180 &  -0.019474 &   0.283056[-07] \\
 2,3$\rightarrow$\phantom{5}5,5 &  5800.317 &   0.040202 &   0.108035[-06] \\
 2,3$\rightarrow$\phantom{5}6,1 &  6788.130 &   0.001801 &   0.174473[-08] \\
 2,3$\rightarrow$\phantom{5}6,3 &  6991.862 &   0.004846 &   0.627739[-08] \\
 2,3$\rightarrow$\phantom{5}6,5 &  7351.168 &  -0.012955 &   0.366825[-07] \\
 2,3$\rightarrow$\phantom{5}7,1 &  8263.685 &  -0.000203 &   0.595662[-10] \\
 2,3$\rightarrow$\phantom{5}7,3 &  8454.153 &   0.001465 &   0.148297[-08] \\
 2,3$\rightarrow$\phantom{5}7,5 &  8789.848 &   0.004991 &   0.133071[-07] \\
 2,3$\rightarrow$\phantom{5}8,1 &  9627.699 &   0.000074 &   0.169437[-10] \\
 2,3$\rightarrow$\phantom{5}8,3 &  9804.955 &   0.000508 &   0.374059[-09] \\
 2,3$\rightarrow$\phantom{5}8,5 & 10117.099 &  -0.002206 &   0.525307[-08] \\
 2,4$\rightarrow$\phantom{5}2,6 &   551.640 &   4.407270 &   0.854831[-08] \\
 2,4$\rightarrow$\phantom{5}3,2 &  1572.757 &  -1.296004 &   0.362035[-06] \\
 2,4$\rightarrow$\phantom{5}3,4 &  1912.449 &  -1.015008 &   0.327979[-06] \\
 2,4$\rightarrow$\phantom{5}3,6 &  2433.426 &   0.887838 &   0.579449[-06] \\
 2,4$\rightarrow$\phantom{5}4,2 &  3385.865 &  -0.088219 &   0.775706[-07] \\
 2,4$\rightarrow$\phantom{5}4,4 &  3706.205 &  -0.117082 &   0.119284[-06] \\
 2,4$\rightarrow$\phantom{5}4,6 &  4197.277 &   0.176595 &   0.349988[-06] \\
 2,4$\rightarrow$\phantom{5}5,2 &  5082.648 &  -0.009830 &   0.734161[-08] \\
 2,4$\rightarrow$\phantom{5}5,4 &  5384.038 &   0.022136 &   0.275858[-07] \\
 2,4$\rightarrow$\phantom{5}5,6 &  5845.801 &  -0.047298 &   0.131570[-06] \\
 2,4$\rightarrow$\phantom{5}6,2 &  6665.356 &  -0.000841 &   0.208476[-09] \\
 2,4$\rightarrow$\phantom{5}6,4 &  6948.085 &   0.005534 &   0.617050[-08] \\
 2,4$\rightarrow$\phantom{5}6,6 &  7380.962 &   0.015823 &   0.472482[-07] \\
 2,4$\rightarrow$\phantom{5}7,2 &  8135.592 &  -0.000278 &   0.616578[-10] \\
 2,4$\rightarrow$\phantom{5}7,4 &  8399.842 &  -0.001683 &   0.147332[-08] \\
 2,4$\rightarrow$\phantom{5}7,6 &  8804.076 &   0.006279 &   0.179655[-07] \\
 2,4$\rightarrow$\phantom{5}8,2 &  9494.312 &  -0.000321 &   0.177982[-09] \\
 2,4$\rightarrow$\phantom{5}8,4 &  9740.141 &   0.000588 &   0.377016[-09] \\
 2,4$\rightarrow$\phantom{5}8,6 & 10115.788 &  -0.002845 &   0.738526[-08] \\
 2,5$\rightarrow$\phantom{5}3,3 &  1466.408 &  -1.561084 &   0.264379[-06] \\
 2,5$\rightarrow$\phantom{5}3,5 &  1898.431 &  -1.123786 &   0.317065[-06] \\
 2,5$\rightarrow$\phantom{5}4,3 &  3271.189 &  -0.087407 &   0.457852[-07] \\
 2,5$\rightarrow$\phantom{5}4,5 &  3678.519 &  -0.130398 &   0.116604[-06] \\
 2,5$\rightarrow$\phantom{5}5,3 &  4959.824 &   0.006918 &   0.229843[-08] \\
 2,5$\rightarrow$\phantom{5}5,5 &  5342.961 &  -0.024789 &   0.272407[-07] \\
 2,5$\rightarrow$\phantom{5}6,3 &  6534.506 &   0.000493 &   0.462405[-10] \\
 2,5$\rightarrow$\phantom{5}6,5 &  6893.812 &   0.006232 &   0.615681[-08] \\
 2,5$\rightarrow$\phantom{5}7,3 &  7996.796 &   0.000876 &   0.401369[-09] \\
 2,5$\rightarrow$\phantom{5}7,5 &  8332.492 &  -0.001908 &   0.148879[-08] \\
 2,5$\rightarrow$\phantom{5}8,3 &  9347.600 &   0.000609 &   0.423794[-09] \\
 2,5$\rightarrow$\phantom{5}8,5 &  9659.741 &   0.000673 &   0.387462[-09] \\
 2,6$\rightarrow$\phantom{5}3,4 &  1360.808 &   1.826671 &   0.193759[-06] \\
 2,6$\rightarrow$\phantom{5}3,6 &  1881.786 &  -1.228742 &   0.306922[-06] \\
 2,6$\rightarrow$\phantom{5}4,4 &  3154.565 &   0.081102 &   0.255689[-07] \\
 2,6$\rightarrow$\phantom{5}4,6 &  3645.637 &  -0.143580 &   0.114369[-06] \\
 2,6$\rightarrow$\phantom{5}5,4 &  4832.397 &  -0.002905 &   0.276712[-09] \\
 2,6$\rightarrow$\phantom{5}5,6 &  5294.161 &   0.027471 &   0.270383[-07] \\
 2,6$\rightarrow$\phantom{5}6,4 &  6396.445 &   0.002095 &   0.584938[-09] \\
 2,6$\rightarrow$\phantom{5}6,6 &  6829.322 &  -0.006952 &   0.618460[-08] \\
 2,6$\rightarrow$\phantom{5}7,4 &  7848.201 &  -0.001551 &   0.890990[-09] \\
 2,6$\rightarrow$\phantom{5}7,6 &  8252.436 &  -0.002145 &   0.151716[-08] \\
 2,6$\rightarrow$\phantom{5}8,4 &  9188.499 &   0.000922 &   0.693093[-09] \\
 2,6$\rightarrow$\phantom{5}8,6 &  9564.147 &   0.000764 &   0.402335[-09] \\
 3,0$\rightarrow$\phantom{5}3,2 &   147.599 &   2.400112 &   0.903844[-11] \\
 3,0$\rightarrow$\phantom{5}4,2 &  1960.707 &  -0.711777 &   0.328835[-06] \\
 3,0$\rightarrow$\phantom{5}5,2 &  3657.491 &  -0.110214 &   0.178081[-06] \\
 3,0$\rightarrow$\phantom{5}6,2 &  5240.198 &  -0.025856 &   0.591705[-07] \\
 3,0$\rightarrow$\phantom{5}7,2 &  6710.434 &   0.007804 &   0.185605[-07] \\
 3,0$\rightarrow$\phantom{5}8,2 &  8069.153 &   0.002838 &   0.617137[-08] \\
 3,0$\rightarrow$\phantom{5}9,2 &  9316.627 &   0.001190 &   0.222588[-08] \\
 3,1$\rightarrow$\phantom{5}3,3 &   244.644 &   3.229053 &   0.146188[-09] \\
 3,1$\rightarrow$\phantom{5}4,1 &  1818.685 &   0.866875 &   0.558184[-06] \\
 3,1$\rightarrow$\phantom{5}4,3 &  2049.425 &  -0.886868 &   0.454966[-06] \\
 3,1$\rightarrow$\phantom{5}5,1 &  3520.929 &   0.113638 &   0.260864[-06] \\
 3,1$\rightarrow$\phantom{5}5,3 &  3738.060 &   0.152122 &   0.270221[-06] \\
 3,1$\rightarrow$\phantom{5}6,1 &  5109.010 &  -0.023779 &   0.734777[-07] \\
 3,1$\rightarrow$\phantom{5}6,3 &  5312.741 &  -0.038103 &   0.983115[-07] \\
 3,1$\rightarrow$\phantom{5}7,1 &  6584.563 &   0.006455 &   0.192521[-07] \\
 3,1$\rightarrow$\phantom{5}7,3 &  6775.032 &  -0.012145 &   0.336857[-07] \\
 3,1$\rightarrow$\phantom{5}8,1 &  7948.578 &   0.002110 &   0.527383[-08] \\
 3,1$\rightarrow$\phantom{5}8,3 &  8125.834 &  -0.004638 &   0.121908[-07] \\
 3,1$\rightarrow$\phantom{5}9,1 &  9201.367 &   0.000790 &   0.153660[-08] \\
 3,1$\rightarrow$\phantom{5}9,3 &  9365.365 &  -0.002035 &   0.477383[-08] \\
 3,2$\rightarrow$\phantom{5}3,4 &   339.692 &  -3.875594 &   0.845410[-09] \\
 3,2$\rightarrow$\phantom{5}4,0 &  1673.882 &  -0.872538 &   0.112045[-05] \\
 3,2$\rightarrow$\phantom{5}4,2 &  1813.108 &   0.948851 &   0.395133[-06] \\
 3,2$\rightarrow$\phantom{5}4,4 &  2133.448 &   0.980891 &   0.529187[-06] \\
 3,2$\rightarrow$\phantom{5}5,0 &  3378.863 &  -0.094585 &   0.441267[-06] \\
 3,2$\rightarrow$\phantom{5}5,2 &  3509.892 &   0.124692 &   0.185513[-06] \\
 3,2$\rightarrow$\phantom{5}5,4 &  3811.281 &  -0.185326 &   0.343703[-06] \\
 3,2$\rightarrow$\phantom{5}6,0 &  4969.637 &  -0.017064 &   0.988464[-07] \\
 3,2$\rightarrow$\phantom{5}6,2 &  5092.600 &   0.026153 &   0.524753[-07] \\
 3,2$\rightarrow$\phantom{5}6,4 &  5375.329 &  -0.049248 &   0.135446[-06] \\
 3,2$\rightarrow$\phantom{5}7,0 &  6447.855 &   0.003914 &   0.191253[-07] \\
 3,2$\rightarrow$\phantom{5}7,2 &  6562.835 &  -0.007116 &   0.138080[-07] \\
 3,2$\rightarrow$\phantom{5}7,4 &  6827.085 &   0.016445 &   0.499091[-07] \\
 3,2$\rightarrow$\phantom{5}8,0 &  7814.525 &   0.001027 &   0.344232[-08] \\
 3,2$\rightarrow$\phantom{5}8,2 &  7921.554 &  -0.002333 &   0.380155[-08] \\
 3,2$\rightarrow$\phantom{5}8,4 &  8167.383 &  -0.006531 &   0.192875[-07] \\
 3,2$\rightarrow$\phantom{5}9,0 &  9069.977 &  -0.000274 &   0.517618[-09] \\
 3,2$\rightarrow$\phantom{5}9,2 &  9169.027 &  -0.000876 &   0.111453[-08] \\
 3,2$\rightarrow$\phantom{5}9,4 &  9396.368 &  -0.002967 &   0.802137[-08] \\
 3,3$\rightarrow$\phantom{5}3,5 &   432.022 &  -4.437188 &   0.301692[-08] \\
 3,3$\rightarrow$\phantom{5}4,1 &  1574.041 &  -1.246345 &   0.560319[-06] \\
 3,3$\rightarrow$\phantom{5}4,3 &  1804.781 &   1.089790 &   0.363841[-06] \\
 3,3$\rightarrow$\phantom{5}4,5 &  2212.110 &   1.029225 &   0.571298[-06] \\
 3,3$\rightarrow$\phantom{5}5,1 &  3276.285 &  -0.117175 &   0.193491[-06] \\
 3,3$\rightarrow$\phantom{5}5,3 &  3493.416 &  -0.143741 &   0.171993[-06] \\
 3,3$\rightarrow$\phantom{5}5,5 &  3876.552 &   0.213258 &   0.405364[-06] \\
 3,3$\rightarrow$\phantom{5}6,1 &  4864.366 &   0.018567 &   0.350486[-07] \\
 3,3$\rightarrow$\phantom{5}6,3 &  5068.098 &   0.030252 &   0.489588[-07] \\
 3,3$\rightarrow$\phantom{5}6,5 &  5427.404 &  -0.059839 &   0.171688[-06] \\
 3,3$\rightarrow$\phantom{5}7,1 &  6339.919 &  -0.003507 &   0.470418[-08] \\
 3,3$\rightarrow$\phantom{5}7,3 &  6530.388 &   0.008260 &   0.129634[-07] \\
 3,3$\rightarrow$\phantom{5}7,5 &  6866.083 &   0.020814 &   0.673104[-07] \\
 3,3$\rightarrow$\phantom{5}8,1 &  7703.934 &  -0.000613 &   0.380851[-09] \\
 3,3$\rightarrow$\phantom{5}8,3 &  7881.190 &   0.002718 &   0.359496[-08] \\
 3,3$\rightarrow$\phantom{5}8,5 &  8193.333 &  -0.008544 &   0.274427[-07] \\
 3,3$\rightarrow$\phantom{5}9,3 &  9120.722 &   0.001026 &   0.106386[-08] \\
 3,3$\rightarrow$\phantom{5}9,5 &  9409.207 &  -0.003991 &   0.119614[-07] \\
 3,4$\rightarrow$\phantom{5}3,6 &   520.978 &   4.949957 &   0.810126[-08] \\
 3,4$\rightarrow$\phantom{5}4,2 &  1473.416 &   1.582451 &   0.389506[-06] \\
 3,4$\rightarrow$\phantom{5}4,4 &  1793.757 &   1.227248 &   0.348047[-06] \\
 3,4$\rightarrow$\phantom{5}4,6 &  2284.829 &  -1.045877 &   0.586793[-06] \\
 3,4$\rightarrow$\phantom{5}5,2 &  3170.200 &   0.126846 &   0.115403[-06] \\
 3,4$\rightarrow$\phantom{5}5,4 &  3471.589 &  -0.162661 &   0.166021[-06] \\
 3,4$\rightarrow$\phantom{5}5,6 &  3933.353 &   0.236917 &   0.455264[-06] \\
 3,4$\rightarrow$\phantom{5}6,2 &  4752.908 &   0.016867 &   0.154553[-07] \\
 3,4$\rightarrow$\phantom{5}6,4 &  5035.637 &  -0.034390 &   0.476524[-07] \\
 3,4$\rightarrow$\phantom{5}6,6 &  5468.513 &  -0.069940 &   0.206089[-06] \\
 3,4$\rightarrow$\phantom{5}7,2 &  6223.144 &  -0.002137 &   0.954900[-09] \\
 3,4$\rightarrow$\phantom{5}7,4 &  6487.393 &   0.009432 &   0.127205[-07] \\
 3,4$\rightarrow$\phantom{5}7,6 &  6891.628 &  -0.025240 &   0.853176[-07] \\
 3,4$\rightarrow$\phantom{5}8,2 &  7581.862 &   0.000142 &   0.113435[-10] \\
 3,4$\rightarrow$\phantom{5}8,4 &  7827.692 &  -0.003120 &   0.356080[-08] \\
 3,4$\rightarrow$\phantom{5}8,6 &  8203.339 &   0.010664 &   0.363968[-07] \\
 3,4$\rightarrow$\phantom{5}9,2 &  8829.336 &   0.000415 &   0.207123[-09] \\
 3,4$\rightarrow$\phantom{5}9,4 &  9056.677 &  -0.001186 &   0.106628[-08] \\
 3,4$\rightarrow$\phantom{5}9,6 &  9403.580 &  -0.005102 &   0.164875[-07] \\
 3,5$\rightarrow$\phantom{5}4,3 &  1372.758 &   1.909980 &   0.284531[-06] \\
 3,5$\rightarrow$\phantom{5}4,5 &  1780.088 &   1.358603 &   0.335891[-06] \\
 3,5$\rightarrow$\phantom{5}5,3 &  3061.394 &  -0.127652 &   0.701055[-07] \\
 3,5$\rightarrow$\phantom{5}5,5 &  3444.530 &   0.181159 &   0.162023[-06] \\
 3,5$\rightarrow$\phantom{5}6,3 &  4636.075 &   0.013022 &   0.581037[-08] \\
 3,5$\rightarrow$\phantom{5}6,5 &  4995.381 &  -0.038516 &   0.469820[-07] \\
 3,5$\rightarrow$\phantom{5}7,3 &  6098.366 &   0.000146 &   0.286410[-11] \\
 3,5$\rightarrow$\phantom{5}7,5 &  6434.061 &   0.010622 &   0.126661[-07] \\
 3,5$\rightarrow$\phantom{5}8,3 &  7449.168 &  -0.001108 &   0.450814[-09] \\
 3,5$\rightarrow$\phantom{5}8,5 &  7761.311 &  -0.003536 &   0.358553[-08] \\
 3,5$\rightarrow$\phantom{5}9,3 &  8688.699 &  -0.000910 &   0.656684[-09] \\
 3,5$\rightarrow$\phantom{5}9,5 &  8977.185 &  -0.001354 &   0.108879[-08] \\
 3,6$\rightarrow$\phantom{5}4,4 &  1272.779 &  -2.238873 &   0.208343[-06] \\
 3,6$\rightarrow$\phantom{5}4,6 &  1763.851 &   1.485278 &   0.324475[-06] \\
 3,6$\rightarrow$\phantom{5}5,4 &  2950.612 &   0.121012 &   0.407541[-07] \\
 3,6$\rightarrow$\phantom{5}5,6 &  3412.375 &  -0.199474 &   0.158604[-06] \\
 3,6$\rightarrow$\phantom{5}6,4 &  4514.660 &   0.007504 &   0.131422[-08] \\
 3,6$\rightarrow$\phantom{5}6,6 &  4947.536 &   0.042692 &   0.465468[-07] \\
 3,6$\rightarrow$\phantom{5}7,4 &  5966.416 &   0.002299 &   0.497266[-09] \\
 3,6$\rightarrow$\phantom{5}7,6 &  6370.650 &   0.011850 &   0.126937[-07] \\
 3,6$\rightarrow$\phantom{5}8,4 &  7306.714 &  -0.002218 &   0.127476[-08] \\
 3,6$\rightarrow$\phantom{5}8,6 &  7682.362 &  -0.003973 &   0.363965[-08] \\
 3,6$\rightarrow$\phantom{5}9,4 &  8535.699 &  -0.001457 &   0.119678[-08] \\
 3,6$\rightarrow$\phantom{5}9,6 &  8882.603 &   0.001535 &   0.112269[-08] \\
 4,0$\rightarrow$\phantom{5}4,2 &   139.226 &   2.692786 &   0.849610[-11] \\
 4,0$\rightarrow$\phantom{5}5,2 &  1836.010 &  -0.828044 &   0.320414[-06] \\
 4,0$\rightarrow$\phantom{5}6,2 &  3418.718 &  -0.143873 &   0.216522[-06] \\
 4,0$\rightarrow$\phantom{5}7,2 &  4888.954 &   0.037050 &   0.858770[-07] \\
 4,0$\rightarrow$\phantom{5}8,2 &  6247.672 &   0.012057 &   0.309956[-07] \\
 4,0$\rightarrow$\phantom{5}9,2 &  7495.146 &   0.004679 &   0.115975[-07] \\
 4,0$\rightarrow$10,2 &  8630.933 &  -0.002081 &   0.464648[-08] \\
 4,1$\rightarrow$\phantom{5}4,3 &   230.740 &   3.621104 &   0.137216[-09] \\
 4,1$\rightarrow$\phantom{5}5,1 &  1702.245 &   1.014344 &   0.548982[-06] \\
 4,1$\rightarrow$\phantom{5}5,3 &  1919.375 &   1.027077 &   0.439649[-06] \\
 4,1$\rightarrow$\phantom{5}6,1 &  3290.325 &  -0.149894 &   0.323473[-06] \\
 4,1$\rightarrow$\phantom{5}6,3 &  3494.057 &  -0.197305 &   0.324360[-06] \\
 4,1$\rightarrow$\phantom{5}7,1 &  4765.879 &   0.034672 &   0.110343[-06] \\
 4,1$\rightarrow$\phantom{5}7,3 &  4956.348 &  -0.054092 &   0.140016[-06] \\
 4,1$\rightarrow$\phantom{5}8,1 &  6129.893 &   0.010240 &   0.338811[-07] \\
 4,1$\rightarrow$\phantom{5}8,3 &  6307.150 &  -0.018532 &   0.548415[-07] \\
 4,1$\rightarrow$\phantom{5}9,1 &  7382.683 &   0.003616 &   0.107072[-07] \\
 4,1$\rightarrow$\phantom{5}9,3 &  7546.680 &  -0.007523 &   0.221644[-07] \\
 4,1$\rightarrow$10,1 &  8523.839 &   0.001462 &   0.359040[-08] \\
 4,1$\rightarrow$10,3 &  8674.431 &   0.003487 &   0.955236[-08] \\
 4,2$\rightarrow$\phantom{5}4,4 &   320.341 &  -4.343118 &   0.791818[-09] \\
 4,2$\rightarrow$\phantom{5}5,0 &  1565.756 &  -1.025925 &   0.110931[-05] \\
 4,2$\rightarrow$\phantom{5}5,2 &  1696.784 &   1.110218 &   0.388312[-06] \\
 4,2$\rightarrow$\phantom{5}5,4 &  1998.173 &  -1.130139 &   0.506277[-06] \\
 4,2$\rightarrow$\phantom{5}6,0 &  3156.529 &  -0.126263 &   0.559501[-06] \\
 4,2$\rightarrow$\phantom{5}6,2 &  3279.492 &   0.164474 &   0.229857[-06] \\
 4,2$\rightarrow$\phantom{5}6,4 &  3562.221 &  -0.238875 &   0.407290[-06] \\
 4,2$\rightarrow$\phantom{5}7,0 &  4634.747 &   0.025506 &   0.155812[-06] \\
 4,2$\rightarrow$\phantom{5}7,2 &  4749.728 &  -0.038135 &   0.787466[-07] \\
 4,2$\rightarrow$\phantom{5}7,4 &  5013.978 &   0.069349 &   0.189651[-06] \\
 4,2$\rightarrow$\phantom{5}8,0 &  6001.417 &   0.006509 &   0.369359[-07] \\
 4,2$\rightarrow$\phantom{5}8,2 &  6108.446 &  -0.011289 &   0.242775[-07] \\
 4,2$\rightarrow$\phantom{5}8,4 &  6354.275 &  -0.024842 &   0.795543[-07] \\
 4,2$\rightarrow$\phantom{5}9,0 &  7256.869 &  -0.001927 &   0.836835[-08] \\
 4,2$\rightarrow$\phantom{5}9,2 &  7355.920 &  -0.003997 &   0.770702[-08] \\
 4,2$\rightarrow$\phantom{5}9,4 &  7583.260 &  -0.010465 &   0.341781[-07] \\
 4,2$\rightarrow$10,0 &  8400.715 &  -0.000615 &   0.177106[-08] \\
 4,2$\rightarrow$10,2 &  8491.707 &   0.001621 &   0.259767[-08] \\
 4,2$\rightarrow$10,4 &  8700.338 &  -0.005009 &   0.155634[-07] \\
 4,3$\rightarrow$\phantom{5}4,5 &   407.329 &  -4.967938 &   0.281766[-08] \\
 4,3$\rightarrow$\phantom{5}5,1 &  1471.504 &  -1.469481 &   0.556177[-06] \\
 4,3$\rightarrow$\phantom{5}5,3 &  1688.635 &  -1.275046 &   0.357134[-06] \\
 4,3$\rightarrow$\phantom{5}5,5 &  2071.772 &   1.178888 &   0.540082[-06] \\
 4,3$\rightarrow$\phantom{5}6,1 &  3059.585 &   0.157902 &   0.249554[-06] \\
 4,3$\rightarrow$\phantom{5}6,3 &  3263.316 &   0.189603 &   0.212856[-06] \\
 4,3$\rightarrow$\phantom{5}6,5 &  3622.623 &  -0.273190 &   0.474079[-06] \\
 4,3$\rightarrow$\phantom{5}7,1 &  4535.139 &  -0.028445 &   0.579477[-07] \\
 4,3$\rightarrow$\phantom{5}7,3 &  4725.607 &   0.044118 &   0.733891[-07] \\
 4,3$\rightarrow$\phantom{5}7,5 &  5061.302 &   0.083651 &   0.236623[-06] \\
 4,3$\rightarrow$\phantom{5}8,1 &  5899.153 &  -0.006211 &   0.102877[-07] \\
 4,3$\rightarrow$\phantom{5}8,3 &  6076.410 &   0.013105 &   0.227632[-07] \\
 4,3$\rightarrow$\phantom{5}8,5 &  6388.553 &  -0.031179 &   0.105329[-06] \\
 4,3$\rightarrow$\phantom{5}9,1 &  7151.942 &  -0.001407 &   0.138385[-08] \\
 4,3$\rightarrow$\phantom{5}9,3 &  7315.940 &   0.004657 &   0.727319[-08] \\
 4,3$\rightarrow$\phantom{5}9,5 &  7604.426 &  -0.013560 &   0.476081[-07] \\
 4,3$\rightarrow$10,1 &  8293.098 &  -0.000225 &   0.739370[-10] \\
 4,3$\rightarrow$10,3 &  8443.690 &  -0.001897 &   0.247071[-08] \\
 4,3$\rightarrow$10,5 &  8708.224 &  -0.006665 &   0.226499[-07] \\
 4,4$\rightarrow$\phantom{5}4,6 &   491.072 &   5.535903 &   0.753983[-08] \\
 4,4$\rightarrow$\phantom{5}5,2 &  1376.443 &   1.870290 &   0.387115[-06] \\
 4,4$\rightarrow$\phantom{5}5,4 &  1677.833 &  -1.435756 &   0.341085[-06] \\
 4,4$\rightarrow$\phantom{5}5,6 &  2139.596 &   1.189903 &   0.546937[-06] \\
 4,4$\rightarrow$\phantom{5}6,2 &  2959.151 &   0.172877 &   0.151894[-06] \\
 4,4$\rightarrow$\phantom{5}6,4 &  3241.881 &  -0.214564 &   0.205144[-06] \\
 4,4$\rightarrow$\phantom{5}6,6 &  3674.757 &  -0.301622 &   0.525200[-06] \\
 4,4$\rightarrow$\phantom{5}7,2 &  4429.387 &  -0.026842 &   0.275164[-07] \\
 4,4$\rightarrow$\phantom{5}7,4 &  4693.637 &   0.050162 &   0.713278[-07] \\
 4,4$\rightarrow$\phantom{5}7,6 &  5097.872 &  -0.097116 &   0.279757[-06] \\
 4,4$\rightarrow$\phantom{5}8,2 &  5788.105 &  -0.004433 &   0.285998[-08] \\
 4,4$\rightarrow$\phantom{5}8,4 &  6033.935 &  -0.014968 &   0.222995[-07] \\
 4,4$\rightarrow$\phantom{5}8,6 &  6409.583 &   0.037533 &   0.131291[-06] \\
 4,4$\rightarrow$\phantom{5}9,2 &  7035.579 &  -0.000325 &   0.408101[-10] \\
 4,4$\rightarrow$\phantom{5}9,4 &  7262.919 &  -0.005345 &   0.718511[-08] \\
 4,4$\rightarrow$\phantom{5}9,6 &  7609.823 &  -0.016792 &   0.619912[-07] \\
 4,4$\rightarrow$10,2 &  8171.367 &  -0.000409 &   0.136211[-09] \\
 4,4$\rightarrow$10,4 &  8379.997 &  -0.002190 &   0.246535[-08] \\
 4,4$\rightarrow$10,6 &  8697.766 &  -0.008446 &   0.305905[-07] \\
 4,5$\rightarrow$\phantom{5}5,3 &  1281.306 &  -2.262216 &   0.282769[-06] \\
 4,5$\rightarrow$\phantom{5}5,5 &  1664.442 &   1.589276 &   0.328509[-06] \\
 4,5$\rightarrow$\phantom{5}6,3 &  2855.987 &   0.176462 &   0.946640[-07] \\
 4,5$\rightarrow$\phantom{5}6,5 &  3215.293 &  -0.238976 &   0.199810[-06] \\
 4,5$\rightarrow$\phantom{5}7,3 &  4318.278 &   0.022203 &   0.118432[-07] \\
 4,5$\rightarrow$\phantom{5}7,5 &  4653.973 &   0.056196 &   0.701990[-07] \\
 4,5$\rightarrow$\phantom{5}8,3 &  5669.081 &   0.001698 &   0.269970[-09] \\
 4,5$\rightarrow$\phantom{5}8,5 &  5981.223 &  -0.016862 &   0.221593[-07] \\
 4,5$\rightarrow$\phantom{5}9,3 &  6908.611 &  -0.001109 &   0.309701[-09] \\
 4,5$\rightarrow$\phantom{5}9,5 &  7197.097 &  -0.006057 &   0.721295[-08] \\
 4,5$\rightarrow$10,3 &  8036.361 &   0.001188 &   0.757300[-09] \\
 4,5$\rightarrow$10,5 &  8300.894 &  -0.002498 &   0.250452[-08] \\
 4,6$\rightarrow$\phantom{5}5,4 &  1186.760 &   2.656746 &   0.206763[-06] \\
 4,6$\rightarrow$\phantom{5}5,6 &  1648.524 &  -1.737271 &   0.316567[-06] \\
 4,6$\rightarrow$\phantom{5}6,4 &  2750.808 &   0.170472 &   0.569593[-07] \\
 4,6$\rightarrow$\phantom{5}6,6 &  3183.685 &   0.263152 &   0.195128[-06] \\
 4,6$\rightarrow$\phantom{5}7,4 &  4202.564 &  -0.015183 &   0.376065[-08] \\
 4,6$\rightarrow$\phantom{5}7,6 &  4606.799 &   0.062310 &   0.694016[-07] \\
 4,6$\rightarrow$\phantom{5}8,4 &  5542.862 &  -0.001746 &   0.198431[-09] \\
 4,6$\rightarrow$\phantom{5}8,6 &  5918.511 &  -0.018819 &   0.221561[-07] \\
 4,6$\rightarrow$\phantom{5}9,4 &  6771.848 &  -0.002788 &   0.137770[-08] \\
 4,6$\rightarrow$\phantom{5}9,6 &  7118.751 &   0.006807 &   0.729706[-08] \\
 4,6$\rightarrow$10,4 &  7888.925 &  -0.002064 &   0.162029[-08] \\
 4,6$\rightarrow$10,6 &  8206.693 &   0.002830 &   0.256804[-08] \\
 5,0$\rightarrow$\phantom{5}5,2 &   131.029 &   3.010423 &   0.784003[-11] \\
 5,0$\rightarrow$\phantom{5}6,2 &  1713.736 &  -0.942998 &   0.294423[-06] \\
 5,0$\rightarrow$\phantom{5}7,2 &  3183.972 &   0.181605 &   0.241730[-06] \\
 5,0$\rightarrow$\phantom{5}8,2 &  4542.690 &   0.050985 &   0.112636[-06] \\
 5,0$\rightarrow$\phantom{5}9,2 &  5790.164 &   0.017807 &   0.462259[-07] \\
 5,0$\rightarrow$10,2 &  6925.952 &  -0.007344 &   0.192527[-07] \\
 5,1$\rightarrow$\phantom{5}5,3 &   217.131 &  -4.046529 &   0.126435[-09] \\
 5,1$\rightarrow$\phantom{5}6,1 &  1588.081 &  -1.162310 &   0.509430[-06] \\
 5,1$\rightarrow$\phantom{5}6,3 &  1791.812 &  -1.164009 &   0.400385[-06] \\
 5,1$\rightarrow$\phantom{5}7,1 &  3063.634 &   0.191182 &   0.368263[-06] \\
 5,1$\rightarrow$\phantom{5}7,3 &  3254.103 &  -0.247426 &   0.357396[-06] \\
 5,1$\rightarrow$\phantom{5}8,1 &  4427.649 &   0.048535 &   0.149641[-06] \\
 5,1$\rightarrow$\phantom{5}8,3 &  4604.905 &  -0.073749 &   0.180183[-06] \\
 5,1$\rightarrow$\phantom{5}9,1 &  5680.438 &   0.015512 &   0.531278[-07] \\
 5,1$\rightarrow$\phantom{5}9,3 &  5844.436 &  -0.027037 &   0.797488[-07] \\
 5,1$\rightarrow$10,1 &  6821.594 &   0.005885 &   0.190997[-07] \\
 5,1$\rightarrow$10,3 &  6972.186 &   0.011625 &   0.356231[-07] \\
 5,2$\rightarrow$\phantom{5}5,4 &   301.389 &   4.850333 &   0.728017[-09] \\
 5,2$\rightarrow$\phantom{5}6,0 &  1459.745 &  -1.181612 &   0.103641[-05] \\
 5,2$\rightarrow$\phantom{5}6,2 &  1582.708 &   1.272132 &   0.359996[-06] \\
 5,2$\rightarrow$\phantom{5}6,4 &  1865.437 &  -1.273724 &   0.456048[-06] \\
 5,2$\rightarrow$\phantom{5}7,0 &  2937.963 &   0.162942 &   0.650872[-06] \\
 5,2$\rightarrow$\phantom{5}7,2 &  3052.944 &  -0.209786 &   0.261442[-06] \\
 5,2$\rightarrow$\phantom{5}7,4 &  3317.193 &   0.297638 &   0.442779[-06] \\
 5,2$\rightarrow$\phantom{5}8,0 &  4304.633 &   0.036551 &   0.221148[-06] \\
 5,2$\rightarrow$\phantom{5}8,2 &  4411.662 &  -0.053389 &   0.106695[-06] \\
 5,2$\rightarrow$\phantom{5}8,4 &  4657.491 &  -0.093777 &   0.239835[-06] \\
 5,2$\rightarrow$\phantom{5}9,0 &  5560.085 &  -0.010286 &   0.629708[-07] \\
 5,2$\rightarrow$\phantom{5}9,2 &  5659.136 &  -0.017105 &   0.380372[-07] \\
 5,2$\rightarrow$\phantom{5}9,4 &  5886.476 &  -0.035878 &   0.113214[-06] \\
 5,2$\rightarrow$10,0 &  6703.931 &  -0.003381 &   0.173307[-07] \\
 5,2$\rightarrow$10,2 &  6794.923 &   0.006505 &   0.137299[-07] \\
 5,2$\rightarrow$10,4 &  7003.554 &  -0.015978 &   0.535285[-07] \\
 5,3$\rightarrow$\phantom{5}5,5 &   383.137 &   5.543588 &   0.258319[-08] \\
 5,3$\rightarrow$\phantom{5}6,1 &  1370.950 &  -1.697414 &   0.520908[-06] \\
 5,3$\rightarrow$\phantom{5}6,3 &  1574.682 &  -1.460937 &   0.330621[-06] \\
 5,3$\rightarrow$\phantom{5}6,5 &  1933.988 &   1.320185 &   0.480117[-06] \\
 5,3$\rightarrow$\phantom{5}7,1 &  2846.504 &   0.205629 &   0.294990[-06] \\
 5,3$\rightarrow$\phantom{5}7,3 &  3036.972 &  -0.241847 &   0.241762[-06] \\
 5,3$\rightarrow$\phantom{5}7,5 &  3372.667 &  -0.338212 &   0.508220[-06] \\
 5,3$\rightarrow$\phantom{5}8,1 &  4210.518 &   0.041686 &   0.858481[-07] \\
 5,3$\rightarrow$\phantom{5}8,3 &  4387.775 &  -0.061777 &   0.993078[-07] \\
 5,3$\rightarrow$\phantom{5}8,5 &  4699.918 &   0.112273 &   0.294313[-06] \\
 5,3$\rightarrow$\phantom{5}9,1 &  5463.307 &   0.010336 &   0.194102[-07] \\
 5,3$\rightarrow$\phantom{5}9,3 &  5627.305 &  -0.019862 &   0.356168[-07] \\
 5,3$\rightarrow$\phantom{5}9,5 &  5915.792 &   0.044646 &   0.147040[-06] \\
 5,3$\rightarrow$10,1 &  6604.463 &   0.002816 &   0.372102[-08] \\
 5,3$\rightarrow$10,3 &  6755.056 &   0.007581 &   0.129333[-07] \\
 5,3$\rightarrow$10,5 &  7019.588 &   0.020502 &   0.729422[-07] \\
 5,4$\rightarrow$\phantom{5}5,6 &   461.763 &   6.171214 &   0.688791[-08] \\
 5,4$\rightarrow$\phantom{5}6,2 &  1281.319 &  -2.165958 &   0.362923[-06] \\
 5,4$\rightarrow$\phantom{5}6,4 &  1564.048 &   1.644988 &   0.315161[-06] \\
 5,4$\rightarrow$\phantom{5}6,6 &  1996.924 &   1.322612 &   0.478550[-06] \\
 5,4$\rightarrow$\phantom{5}7,2 &  2751.555 &   0.227545 &   0.182916[-06] \\
 5,4$\rightarrow$\phantom{5}7,4 &  3015.804 &  -0.273703 &   0.232558[-06] \\
 5,4$\rightarrow$\phantom{5}7,6 &  3420.039 &   0.370967 &   0.554728[-06] \\
 5,4$\rightarrow$\phantom{5}8,2 &  4110.273 &   0.040645 &   0.434103[-07] \\
 5,4$\rightarrow$\phantom{5}8,4 &  4356.102 &   0.070260 &   0.963529[-07] \\
 5,4$\rightarrow$\phantom{5}8,6 &  4731.750 &  -0.129438 &   0.342366[-06] \\
 5,4$\rightarrow$\phantom{5}9,2 &  5357.747 &   0.008217 &   0.667693[-08] \\
 5,4$\rightarrow$\phantom{5}9,4 &  5585.087 &   0.022695 &   0.348299[-07] \\
 5,4$\rightarrow$\phantom{5}9,6 &  5931.991 &   0.053342 &   0.180053[-06] \\
 5,4$\rightarrow$10,2 &  6493.534 &  -0.001371 &   0.486046[-09] \\
 5,4$\rightarrow$10,4 &  6702.165 &   0.008703 &   0.127467[-07] \\
 5,4$\rightarrow$10,6 &  7019.933 &   0.025183 &   0.931436[-07] \\
 5,5$\rightarrow$\phantom{5}6,3 &  1191.545 &   2.625818 &   0.264964[-06] \\
 5,5$\rightarrow$\phantom{5}6,5 &  1550.851 &  -1.820767 &   0.302809[-06] \\
 5,5$\rightarrow$\phantom{5}7,5 &  2989.531 &   0.304869 &   0.225969[-06] \\
 5,5$\rightarrow$\phantom{5}8,3 &  4004.638 &   0.035483 &   0.207469[-07] \\
 5,5$\rightarrow$\phantom{5}8,5 &  4316.781 &  -0.078741 &   0.946252[-07] \\
 5,5$\rightarrow$\phantom{5}9,3 &  5244.169 &   0.004691 &   0.139651[-08] \\
 5,5$\rightarrow$\phantom{5}9,5 &  5532.655 &  -0.025580 &   0.345366[-07] \\
 5,5$\rightarrow$10,3 &  6371.919 &   0.000630 &   0.667530[-10] \\
 5,5$\rightarrow$10,5 &  6636.452 &  -0.009867 &   0.127599[-07] \\
 5,6$\rightarrow$\phantom{5}6,4 &  1102.285 &  -3.090003 &   0.193351[-06] \\
 5,6$\rightarrow$\phantom{5}6,6 &  1535.161 &  -1.990185 &   0.290946[-06] \\
 5,6$\rightarrow$\phantom{5}7,4 &  2554.041 &   0.231196 &   0.722867[-07] \\
 5,6$\rightarrow$\phantom{5}7,6 &  2958.276 &  -0.335752 &   0.220032[-06] \\
 5,6$\rightarrow$\phantom{5}8,4 &  3894.339 &  -0.027081 &   0.817411[-08] \\
 5,6$\rightarrow$\phantom{5}8,6 &  4269.987 &   0.087351 &   0.933096[-07] \\
 5,6$\rightarrow$\phantom{5}9,4 &  5123.324 &  -0.000115 &   0.580058[-12] \\
 5,6$\rightarrow$\phantom{5}9,6 &  5470.228 &  -0.028570 &   0.344445[-07] \\
 5,6$\rightarrow$10,4 &  6240.401 &   0.003027 &   0.107909[-08] \\
 5,6$\rightarrow$10,6 &  6558.169 &  -0.011096 &   0.128670[-07] \\
 6,0$\rightarrow$\phantom{5}6,2 &   122.963 &   3.356977 &   0.709577[-11] \\
 6,0$\rightarrow$\phantom{5}7,2 &  1593.199 &   1.058121 &   0.257425[-06] \\
 6,0$\rightarrow$\phantom{5}8,2 &  2951.917 &   0.223913 &   0.251715[-06] \\
 6,0$\rightarrow$\phantom{5}9,2 &  4199.391 &   0.068250 &   0.136260[-06] \\
 6,0$\rightarrow$10,2 &  5335.178 &  -0.025525 &   0.630796[-07] \\
 6,1$\rightarrow$\phantom{5}6,3 &   203.732 &  -4.510642 &   0.114259[-09] \\
 6,1$\rightarrow$\phantom{5}7,1 &  1475.554 &  -1.312902 &   0.450109[-06] \\
 6,1$\rightarrow$\phantom{5}7,3 &  1666.022 &   1.299269 &   0.346662[-06] \\
 6,1$\rightarrow$\phantom{5}8,1 &  2839.568 &  -0.238221 &   0.391111[-06] \\
 6,1$\rightarrow$\phantom{5}8,3 &  3016.825 &   0.303017 &   0.367103[-06] \\
 6,1$\rightarrow$\phantom{5}9,1 &  4092.358 &  -0.066074 &   0.187074[-06] \\
 6,1$\rightarrow$\phantom{5}9,3 &  4256.355 &   0.097803 &   0.213795[-06] \\
 6,1$\rightarrow$10,1 &  5233.513 &  -0.022791 &   0.761362[-07] \\
 6,1$\rightarrow$10,3 &  5384.106 &  -0.038279 &   0.106070[-06] \\
 6,2$\rightarrow$\phantom{5}6,4 &   282.729 &   5.403600 &   0.656421[-09] \\
 6,2$\rightarrow$\phantom{5}7,0 &  1355.255 &   1.342034 &   0.922217[-06] \\
 6,2$\rightarrow$\phantom{5}7,2 &  1470.236 &  -1.436934 &   0.317715[-06] \\
 6,2$\rightarrow$\phantom{5}7,4 &  1734.485 &   1.413118 &   0.390093[-06] \\
 6,2$\rightarrow$\phantom{5}8,0 &  2721.926 &   0.205400 &   0.705960[-06] \\
 6,2$\rightarrow$\phantom{5}8,2 &  2828.955 &  -0.261411 &   0.277335[-06] \\
 6,2$\rightarrow$\phantom{5}8,4 &  3074.784 &  -0.362073 &   0.448356[-06] \\
 6,2$\rightarrow$\phantom{5}9,0 &  3977.377 &  -0.050889 &   0.288688[-06] \\
 6,2$\rightarrow$\phantom{5}9,2 &  4076.428 &  -0.072697 &   0.133248[-06] \\
 6,2$\rightarrow$\phantom{5}9,4 &  4303.769 &  -0.123321 &   0.279430[-06] \\
 6,2$\rightarrow$10,0 &  5121.224 &  -0.015713 &   0.974123[-07] \\
 6,2$\rightarrow$10,2 &  5212.215 &   0.025138 &   0.544496[-07] \\
 6,2$\rightarrow$10,4 &  5420.846 &  -0.050279 &   0.147251[-06] \\
 6,3$\rightarrow$\phantom{5}6,5 &   359.306 &   6.171400 &   0.232219[-08] \\
 6,3$\rightarrow$\phantom{5}7,1 &  1271.822 &  -1.933888 &   0.464589[-06] \\
 6,3$\rightarrow$\phantom{5}7,3 &  1462.291 &   1.650168 &   0.291291[-06] \\
 6,3$\rightarrow$\phantom{5}7,5 &  1797.986 &   1.454306 &   0.404620[-06] \\
 6,3$\rightarrow$\phantom{5}8,1 &  2635.837 &  -0.261504 &   0.324808[-06] \\
 6,3$\rightarrow$\phantom{5}8,3 &  2813.093 &   0.301382 &   0.256009[-06] \\
 6,3$\rightarrow$\phantom{5}8,5 &  3125.236 &  -0.408632 &   0.506858[-06] \\
 6,3$\rightarrow$\phantom{5}9,1 &  3888.626 &  -0.059245 &   0.116508[-06] \\
 6,3$\rightarrow$\phantom{5}9,3 &  4052.624 &   0.084142 &   0.123824[-06] \\
 6,3$\rightarrow$\phantom{5}9,5 &  4341.110 &  -0.146497 &   0.336874[-06] \\
 6,3$\rightarrow$10,1 &  5029.782 &  -0.016494 &   0.326952[-07] \\
 6,3$\rightarrow$10,3 &  5180.374 &  -0.029203 &   0.509041[-07] \\
 6,3$\rightarrow$10,5 &  5444.907 &  -0.062013 &   0.187381[-06] \\
 6,4$\rightarrow$\phantom{5}6,6 &   432.876 &  -6.863961 &   0.616905[-08] \\
 6,4$\rightarrow$\phantom{5}7,2 &  1187.507 &   2.474545 &   0.323891[-06] \\
 6,4$\rightarrow$\phantom{5}7,4 &  1451.756 &  -1.858020 &   0.277029[-06] \\
 6,4$\rightarrow$\phantom{5}7,6 &  1855.991 &   1.444795 &   0.396047[-06] \\
 6,4$\rightarrow$\phantom{5}8,2 &  2546.225 &   0.292328 &   0.204859[-06] \\
 6,4$\rightarrow$\phantom{5}8,4 &  2792.054 &   0.341114 &   0.245683[-06] \\
 6,4$\rightarrow$\phantom{5}8,6 &  3167.703 &  -0.445039 &   0.544219[-06] \\
 6,4$\rightarrow$\phantom{5}9,2 &  3793.698 &   0.059445 &   0.621972[-07] \\
 6,4$\rightarrow$\phantom{5}9,4 &  4021.039 &   0.095731 &   0.119882[-06] \\
 6,4$\rightarrow$\phantom{5}9,6 &  4367.943 &   0.167650 &   0.384987[-06] \\
 6,4$\rightarrow$10,2 &  4929.486 &  -0.014201 &   0.131481[-07] \\
 6,4$\rightarrow$10,4 &  5138.117 &   0.033387 &   0.496755[-07] \\
 6,4$\rightarrow$10,6 &  5455.885 &   0.073510 &   0.225049[-06] \\
 6,5$\rightarrow$\phantom{5}7,3 &  1102.985 &  -3.007326 &   0.236216[-06] \\
 6,5$\rightarrow$\phantom{5}7,5 &  1438.680 &  -2.056522 &   0.265395[-06] \\
 6,5$\rightarrow$\phantom{5}8,3 &  2453.787 &  -0.306017 &   0.133283[-06] \\
 6,5$\rightarrow$\phantom{5}8,5 &  2765.930 &   0.380006 &   0.238009[-06] \\
 6,5$\rightarrow$\phantom{5}9,3 &  3693.318 &  -0.054219 &   0.323215[-07] \\
 6,5$\rightarrow$\phantom{5}9,5 &  3981.804 &   0.107339 &   0.117413[-06] \\
 6,5$\rightarrow$10,3 &  4821.068 &   0.009910 &   0.409222[-08] \\
 6,5$\rightarrow$10,5 &  5085.601 &   0.037663 &   0.491302[-07] \\
 6,6$\rightarrow$\phantom{5}7,4 &  1018.880 &  -3.546783 &   0.171887[-06] \\
 6,6$\rightarrow$\phantom{5}7,6 &  1423.115 &   2.247841 &   0.254090[-06] \\
 6,6$\rightarrow$\phantom{5}8,4 &  2359.178 &   0.305275 &   0.847511[-07] \\
 6,6$\rightarrow$\phantom{5}8,6 &  2734.826 &  -0.418574 &   0.230913[-06] \\
 6,6$\rightarrow$\phantom{5}9,4 &  3588.163 &   0.044716 &   0.147997[-07] \\
 6,6$\rightarrow$\phantom{5}9,6 &  3935.067 &   0.119150 &   0.115400[-06] \\
 6,6$\rightarrow$10,4 &  4705.240 &   0.004116 &   0.486162[-09] \\
 6,6$\rightarrow$10,6 &  5023.009 &   0.042110 &   0.488483[-07] \\
 7,0$\rightarrow$\phantom{5}7,2 &   114.981 &   3.737750 &   0.628867[-11] \\
 7,0$\rightarrow$\phantom{5}8,2 &  1473.699 &  -1.174526 &   0.214782[-06] \\
 7,0$\rightarrow$\phantom{5}9,2 &  2721.173 &  -0.271350 &   0.246076[-06] \\
 7,0$\rightarrow$10,2 &  3856.960 &   0.089587 &   0.153443[-06] \\
 7,1$\rightarrow$\phantom{5}7,3 &   190.469 &   5.020569 &   0.101100[-09] \\
 7,1$\rightarrow$\phantom{5}8,1 &  1364.015 &   1.467948 &   0.379836[-06] \\
 7,1$\rightarrow$\phantom{5}8,3 &  1541.271 &  -1.433885 &   0.286106[-06] \\
 7,1$\rightarrow$\phantom{5}9,1 &  2616.804 &   0.291828 &   0.390112[-06] \\
 7,1$\rightarrow$\phantom{5}9,3 &  2780.802 &  -0.364631 &   0.353719[-06] \\
 7,1$\rightarrow$10,1 &  3757.959 &   0.088207 &   0.217694[-06] \\
 7,1$\rightarrow$10,3 &  3908.552 &   0.127155 &   0.235967[-06] \\
 7,2$\rightarrow$\phantom{5}7,4 &   264.250 &   6.011461 &   0.579418[-09] \\
 7,2$\rightarrow$\phantom{5}8,0 &  1251.690 &  -1.509455 &   0.784013[-06] \\
 7,2$\rightarrow$\phantom{5}8,2 &  1358.719 &   1.606640 &   0.267740[-06] \\
 7,2$\rightarrow$\phantom{5}8,4 &  1604.548 &   1.549026 &   0.317569[-06] \\
 7,2$\rightarrow$\phantom{5}9,0 &  2507.141 &   0.254562 &   0.718921[-06] \\
 7,2$\rightarrow$\phantom{5}9,2 &  2606.192 &   0.320257 &   0.276223[-06] \\
 7,2$\rightarrow$\phantom{5}9,4 &  2833.533 &   0.432594 &   0.425362[-06] \\
 7,2$\rightarrow$10,0 &  3650.988 &   0.069421 &   0.350137[-06] \\
 7,2$\rightarrow$10,2 &  3741.980 &  -0.097068 &   0.154843[-06] \\
 7,2$\rightarrow$10,4 &  3950.610 &   0.158930 &   0.302476[-06] \\
 7,3$\rightarrow$\phantom{5}7,5 &   335.695 &  -6.861142 &   0.204322[-08] \\
 7,3$\rightarrow$\phantom{5}8,1 &  1173.546 &  -2.182522 &   0.395816[-06] \\
 7,3$\rightarrow$\phantom{5}8,3 &  1350.802 &   1.845082 &   0.244957[-06] \\
 7,3$\rightarrow$\phantom{5}8,5 &  1662.946 &  -1.581469 &   0.323831[-06] \\
 7,3$\rightarrow$\phantom{5}9,1 &  2426.335 &  -0.326911 &   0.335497[-06] \\
 7,3$\rightarrow$\phantom{5}9,3 &  2590.333 &   0.369263 &   0.254419[-06] \\
 7,3$\rightarrow$\phantom{5}9,5 &  2878.819 &  -0.484623 &   0.472810[-06] \\
 7,3$\rightarrow$10,1 &  3567.491 &  -0.082382 &   0.146406[-06] \\
 7,3$\rightarrow$10,3 &  3718.083 &  -0.112387 &   0.143592[-06] \\
 7,3$\rightarrow$10,5 &  3982.616 &  -0.187244 &   0.357655[-06] \\
 7,4$\rightarrow$\phantom{5}7,6 &   404.235 &   7.625033 &   0.540633[-08] \\
 7,4$\rightarrow$\phantom{5}8,2 &  1094.469 &  -2.801124 &   0.276000[-06] \\
 7,4$\rightarrow$\phantom{5}8,4 &  1340.298 &  -2.077531 &   0.232305[-06] \\
 7,4$\rightarrow$\phantom{5}8,6 &  1715.946 &   1.556066 &   0.310334[-06] \\
 7,4$\rightarrow$\phantom{5}9,2 &  2341.943 &  -0.369037 &   0.214908[-06] \\
 7,4$\rightarrow$\phantom{5}9,4 &  2569.283 &  -0.418001 &   0.243428[-06] \\
 7,4$\rightarrow$\phantom{5}9,6 &  2916.187 &  -0.523678 &   0.498268[-06] \\
 7,4$\rightarrow$10,2 &  3477.730 &   0.084799 &   0.819381[-07] \\
 7,4$\rightarrow$10,4 &  3686.360 &  -0.127924 &   0.138628[-06] \\
 7,4$\rightarrow$10,6 &  4004.129 &  -0.212570 &   0.400682[-06] \\
 7,5$\rightarrow$\phantom{5}8,3 &  1015.107 &   3.413444 &   0.200931[-06] \\
 7,5$\rightarrow$\phantom{5}8,5 &  1327.250 &  -2.299563 &   0.221750[-06] \\
 7,5$\rightarrow$\phantom{5}9,3 &  2254.638 &   0.390771 &   0.142341[-06] \\
 7,5$\rightarrow$\phantom{5}9,5 &  2543.124 &  -0.465746 &   0.234932[-06] \\
 7,5$\rightarrow$10,3 &  3382.388 &  -0.080229 &   0.455918[-07] \\
 7,5$\rightarrow$10,5 &  3646.921 &  -0.143518 &   0.135286[-06] \\
 7,6$\rightarrow$\phantom{5}8,4 &   936.063 &   4.035630 &   0.145649[-06] \\
 7,6$\rightarrow$\phantom{5}8,6 &  1311.712 &  -2.513621 &   0.211372[-06] \\
 7,6$\rightarrow$\phantom{5}9,4 &  2165.048 &   0.395311 &   0.925065[-07] \\
 7,6$\rightarrow$\phantom{5}9,6 &  2511.952 &   0.513137 &   0.226872[-06] \\
 7,6$\rightarrow$10,4 &  3282.125 &   0.070142 &   0.233182[-07] \\
 7,6$\rightarrow$10,6 &  3599.894 &   0.159427 &   0.132382[-06] \\
 8,0$\rightarrow$\phantom{5}8,2 &   107.029 &   4.159998 &   0.544386[-11] \\
 8,0$\rightarrow$\phantom{5}9,2 &  1354.503 &  -1.293250 &   0.170803[-06] \\
 8,0$\rightarrow$10,2 &  2490.290 &   0.324521 &   0.225925[-06] \\
 8,1$\rightarrow$\phantom{5}8,3 &   177.256 &   5.586073 &   0.873632[-10] \\
 8,1$\rightarrow$\phantom{5}9,1 &  1252.789 &   1.629377 &   0.305851[-06] \\
 8,1$\rightarrow$\phantom{5}9,3 &  1416.787 &  -1.568652 &   0.224739[-06] \\
 8,1$\rightarrow$10,1 &  2393.945 &   0.352976 &   0.365712[-06] \\
 8,1$\rightarrow$10,3 &  2544.537 &   0.432809 &   0.319698[-06] \\
 8,2$\rightarrow$\phantom{5}8,4 &   245.829 &  -6.685643 &   0.499364[-09] \\
 8,2$\rightarrow$\phantom{5}9,0 &  1148.422 &   1.686414 &   0.636262[-06] \\
 8,2$\rightarrow$\phantom{5}9,2 &  1247.474 &   1.783383 &   0.215218[-06] \\
 8,2$\rightarrow$\phantom{5}9,4 &  1474.814 &   1.681709 &   0.245553[-06] \\
 8,2$\rightarrow$10,0 &  2292.269 &   0.311559 &   0.688032[-06] \\
 8,2$\rightarrow$10,2 &  2383.261 &  -0.387394 &   0.258460[-06] \\
 8,2$\rightarrow$10,4 &  2591.891 &   0.509509 &   0.377873[-06] \\
 8,3$\rightarrow$\phantom{5}8,5 &   312.143 &   7.626254 &   0.175470[-08] \\
 8,3$\rightarrow$\phantom{5}9,1 &  1075.533 &  -2.447498 &   0.321839[-06] \\
 8,3$\rightarrow$\phantom{5}9,3 &  1239.531 &   2.048168 &   0.196390[-06] \\
 8,3$\rightarrow$\phantom{5}9,5 &  1528.017 &  -1.701216 &   0.245452[-06] \\
 8,3$\rightarrow$10,1 &  2216.688 &  -0.403564 &   0.325407[-06] \\
 8,3$\rightarrow$10,3 &  2367.281 &  -0.446732 &   0.237381[-06] \\
 8,3$\rightarrow$10,5 &  2631.814 &  -0.566121 &   0.412003[-06] \\
 8,4$\rightarrow$\phantom{5}8,6 &   375.648 &   8.469447 &   0.462240[-08] \\
 8,4$\rightarrow$\phantom{5}9,2 &  1001.644 &   3.151694 &   0.224330[-06] \\
 8,4$\rightarrow$\phantom{5}9,4 &  1228.985 &   2.306385 &   0.185589[-06] \\
 8,4$\rightarrow$\phantom{5}9,6 &  1575.889 &   1.655091 &   0.229365[-06] \\
 8,4$\rightarrow$10,2 &  2137.432 &  -0.459938 &   0.211393[-06] \\
 8,4$\rightarrow$10,4 &  2346.062 &   0.505789 &   0.226253[-06] \\
 8,4$\rightarrow$10,6 &  2663.831 &   0.606319 &   0.424808[-06] \\
 8,5$\rightarrow$\phantom{5}9,3 &   927.388 &  -3.852248 &   0.162867[-06] \\
 8,5$\rightarrow$\phantom{5}9,5 &  1215.874 &   2.553150 &   0.176360[-06] \\
 8,5$\rightarrow$10,3 &  2055.138 &   0.492382 &   0.142204[-06] \\
 8,5$\rightarrow$10,5 &  2319.670 &   0.563699 &   0.217286[-06] \\
 8,6$\rightarrow$\phantom{5}9,4 &   853.337 &  -4.567015 &   0.117442[-06] \\
 8,6$\rightarrow$\phantom{5}9,6 &  1200.240 &  -2.791210 &   0.167180[-06] \\
 8,6$\rightarrow$10,4 &  1970.414 &  -0.504618 &   0.941174[-07] \\
 8,6$\rightarrow$10,6 &  2288.182 &  -0.621250 &   0.208566[-06] \\
 9,0$\rightarrow$\phantom{5}9,2 &    99.051 &  -4.633902 &   0.458623[-11] \\
 9,0$\rightarrow$10,2 &  1234.838 &  -1.415478 &   0.128851[-06] \\
 9,1$\rightarrow$\phantom{5}9,3 &   163.998 &   6.220875 &   0.734523[-10] \\
 9,1$\rightarrow$10,1 &  1141.156 &   1.799579 &   0.233963[-06] \\
 9,1$\rightarrow$10,3 &  1291.748 &   1.704336 &   0.167149[-06] \\
 9,2$\rightarrow$\phantom{5}9,4 &   227.341 &  -7.442653 &   0.418585[-09] \\
 9,2$\rightarrow$10,0 &  1044.795 &   1.876176 &   0.490797[-06] \\
 9,2$\rightarrow$10,2 &  1135.787 &  -1.969815 &   0.164272[-06] \\
 9,2$\rightarrow$10,4 &  1344.418 &   1.811137 &   0.179279[-06] \\
 9,3$\rightarrow$\phantom{5}9,5 &   288.486 &   8.485702 &   0.146492[-08] \\
 9,3$\rightarrow$10,1 &   977.158 &  -2.734274 &   0.248650[-06] \\
 9,3$\rightarrow$10,3 &  1127.750 &  -2.262537 &   0.149403[-06] \\
 9,3$\rightarrow$10,5 &  1392.283 &  -1.812467 &   0.174979[-06] \\
 9,4$\rightarrow$\phantom{5}9,6 &   346.904 &  -9.418464 &   0.383946[-08] \\
 9,4$\rightarrow$10,2 &   908.447 &  -3.534198 &   0.173105[-06] \\
 9,4$\rightarrow$10,4 &  1117.077 &   2.548182 &   0.140551[-06] \\
 9,4$\rightarrow$10,6 &  1434.846 &   1.739532 &   0.158544[-06] \\
 9,5$\rightarrow$10,3 &   839.264 &   4.334564 &   0.125166[-06] \\
 9,5$\rightarrow$10,5 &  1103.797 &   2.821407 &   0.132795[-06] \\
 9,6$\rightarrow$10,4 &   770.173 &   5.155140 &   0.896145[-07] \\
 9,6$\rightarrow$10,6 &  1087.942 &   3.085308 &   0.124992[-06] \\
10,0$\rightarrow$10,2 &    90.992 &   5.174171 &   0.374039[-11] \\
10,1$\rightarrow$10,3 &   150.592 &  -6.944823 &   0.597644[-10] \\
10,2$\rightarrow$10,4 &   208.630 &   8.306428 &   0.339371[-09] \\
10,3$\rightarrow$10,5 &   264.533 &  -9.467073 &   0.118202[-08] \\
10,4$\rightarrow$10,6 &   317.768 & -10.503127 &   0.307930[-08] \\
 \hline\hline
% \end{tabular}
 \end{longtable}
